Realizations of Indecomposable Persistence Modules of Arbitrarily Large Dimension

While persistent homology has taken strides towards becoming a wide-spread tool for data analysis, multidimensional persistence has proven more difficult to apply. One reason is the serious drawback of no longer having a concise and complete descriptor analogous to the persistence diagrams of the former. We propose a simple algebraic construction to illustrate the existence of infinite families of indecomposable persistence modules over regular grids of sufficient size. On top of providing a constructive proof of representation infinite type, we also provide realizations by topological spaces and Vietoris-Rips filtrations, showing that they can actually appear in real data and are not the product of degeneracies.

==> 98_fig_1in3out.tex <==
\input{drawing_macros}
\newcommand{\myscale}{.5}

\[
\begin{tikzcd}[ampersand replacement = \&, row sep = 2em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
%1-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black,fill}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\rar[hookleftarrow] \&
%1-2
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black,fill}{3}
    \drawstrp{black}{3}
    \drawdwhk{black,fill}{3}
    \drawuphk{black,fill}{2}
    \drawstrp{black}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
  \rar \&
   %1-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black,fill}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
  \\
  %2-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black,fill}{0}    
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\uar\rar[hookleftarrow] \&
% 2-2
\begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{UpperRowColor1}{3}
    \shrunkstrp{UpperRowColor1}{3}
    \shrunkuphk{UpperRowColor1}{2}
    \shrunkstrp{UpperRowColor1}{2}
    \shrunkuphk{UpperRowColor1}{0}
    \shrunkstrp{UpperRowColor1}{0}
    \expandstrp{UpperRowColor2}{3}
    \expanddwhk{UpperRowColor2}{3}{3}
    \expandstrp{UpperRowColor2}{2}
    \expanddwhk{UpperRowColor2}{2}{2}
    \expandstrp{UpperRowColor2}{0}
    \expanddwhk{UpperRowColor2}{0}{0}

    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.9} {$a_{d+1}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.9} {$a_{d+2}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.9} {$a_{d+d}$};   
  \end{tikzpicture}
  \uar\rar\&
  %2-3
 \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black,fill}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
    \uar
  \\
  %3-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
  \uar\rar[hookleftarrow] \&
  % 3-2
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \node [coordinate] (Ina) at \shiftpt{(Ia)}{-1.2} {};
    \node [coordinate] (Inb) at \shiftpt{(Ib)}{-0.8} {};

    \node [coordinate] (I0a) at \shiftpt{(Ia)}{-0.2} {};
    \node [coordinate] (I0b) at \shiftpt{(Ib)}{0.2} {};

    \node [coordinate] (I1a) at \shiftpt{(Ia)}{0.8} {};
    \node [coordinate] (I1b) at \shiftpt{(Ib)}{1.2} {};

    \node [coordinate] (I2a) at \shiftpt{(Ia)}{1.8} {};
    \node [coordinate] (I2b) at \shiftpt{(Ib)}{2.2} {};

    \expanduphk{LowerRowColor1}{3}{3.1}
    \expandstrp{LowerRowColor1}{3.1}

    \expandstrp{LowerRowColor1}{2.9}
    \expanddwlegs{LowerRowColor1}{3}{2.9}
    \expanduplegs{LowerRowColor1}{2}{2.1}
    \expandstrp{LowerRowColor1}{2.1}

    \expandstrp{LowerRowColor1}{1.9}
    \expanddwlegs{LowerRowColor1}{2}{1.9}

    \expanduplegs{LowerRowColor1}{0}{0.1}
    \expandstrp{LowerRowColor1}{0.1}
    \draw[fill, white] ($ (I2a)!0.35!(I2b) $) rectangle ($ (I2b)!0.35!(I2a) $);
    \draw[fill, white] ($ (I1a)!0.35!(I1b) $) rectangle ($ (I1b)!0.35!(I1a) $);
    \draw[fill, white] ($ (I0a)!0.35!(I0b) $) rectangle ($ (I0b)!0.35!(I0a) $);
    \draw[fill, white] ($ (Ina)!0.35!(Inb) $) rectangle ($ (Inb)!0.35!(Ina) $);

    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{3.65}{-.1} {$z_{d+1}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{2.75}{-.1} {$z_{d+2}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{.5}{-.1} {$z_{d+d}$};
  \end{tikzpicture}
  \uar\rar \&\uar
  %3-3
 \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black,fill}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\end{tikzcd}
\]

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "jitsugen_journal"
%%% End:


==> 98_fig_2in2out_a.tex <==
\input{drawing_macros}
\newcommand{\myscale}{.5}

\[
\begin{tikzcd}[ampersand replacement = \&, row sep = 2em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
%1-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\dar \rar[hookleftarrow] \&
% 1-2
%1-2
   \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{LowerRowColor2}{3}
    \shrunkdwhk{LowerRowColor2}{3}
    \shrunkuphk{LowerRowColor2}{2}
    \shrunkdwhk{LowerRowColor2}{2}
    \shrunkuphk{LowerRowColor2}{0}
    \shrunkdwhk{LowerRowColor2}{0}

    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{2.5}{.2} {$z_{1}$};
    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{1.5}{.2} {$z_{2}$};
    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{-.5}{.2} {$z_{d}$};
  \end{tikzpicture}
  \rar \dar \&
   %1-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black,fill}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\dar  \\
  %2-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};    
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\rar[hookleftarrow] \&
% 2-2
% 2-2
\begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{UpperRowColor1}{3}
    \shrunkstrp{UpperRowColor1}{3}
    \shrunkuphk{UpperRowColor1}{2}
    \shrunkstrp{UpperRowColor1}{2}
    \shrunkuphk{UpperRowColor1}{0}
    \shrunkstrp{UpperRowColor1}{0}
    \expandstrp{UpperRowColor2}{3}
    \expanddwhk{UpperRowColor2}{3}{3}
    \expandstrp{UpperRowColor2}{2}
    \expanddwhk{UpperRowColor2}{2}{2}
    \expandstrp{UpperRowColor2}{0}
    \expanddwhk{UpperRowColor2}{0}{0}

    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.9} {$a_{d+1}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.9} {$a_{d+2}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.9} {$a_{d+d}$};
  \end{tikzpicture}
  \rar\&
  %2-3
 \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black,fill}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
  \\
  %3-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
  \rar[hookleftarrow] \uar\&
  % 3-2
  % 3-2
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \node [coordinate] (Ina) at \shiftpt{(Ia)}{-1.2} {};
    \node [coordinate] (Inb) at \shiftpt{(Ib)}{-0.8} {};

    \node [coordinate] (I0a) at \shiftpt{(Ia)}{-0.2} {};
    \node [coordinate] (I0b) at \shiftpt{(Ib)}{0.2} {};

    \node [coordinate] (I1a) at \shiftpt{(Ia)}{0.8} {};
    \node [coordinate] (I1b) at \shiftpt{(Ib)}{1.2} {};

    \node [coordinate] (I2a) at \shiftpt{(Ia)}{1.8} {};
    \node [coordinate] (I2b) at \shiftpt{(Ib)}{2.2} {};

    \expanduphk{LowerRowColor1}{3}{3.1}
    \expandstrp{LowerRowColor1}{3.1}

    \expandstrp{LowerRowColor1}{2.9}
    \expanddwlegs{LowerRowColor1}{3}{2.9}
    \expanduplegs{LowerRowColor1}{2}{2.1}
    \expandstrp{LowerRowColor1}{2.1}

    \expandstrp{LowerRowColor1}{1.9}
    \expanddwlegs{LowerRowColor1}{2}{1.9}

    \expanduplegs{LowerRowColor1}{0}{0.1}
    \expandstrp{LowerRowColor1}{0.1}
    \draw[fill, white] ($ (I2a)!0.35!(I2b) $) rectangle ($ (I2b)!0.35!(I2a) $);
    \draw[fill, white] ($ (I1a)!0.35!(I1b) $) rectangle ($ (I1b)!0.35!(I1a) $);
    \draw[fill, white] ($ (I0a)!0.35!(I0b) $) rectangle ($ (I0b)!0.35!(I0a) $);
    \draw[fill, white] ($ (Ina)!0.35!(Inb) $) rectangle ($ (Inb)!0.35!(Ina) $);

    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{3.65}{-.1} {$z_{d+1}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{2.75}{-.1} {$z_{d+2}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{.5}{-.1} {$z_{d+d}$};
  \end{tikzpicture}
  \uar\rar \&\uar
  %3-3
 \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black,fill}{2}
    \drawstrp{black,fill}{2}
    \drawdwhk{black}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black,fill}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\end{tikzcd}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "jitsugen_journal"
%%% End:


==> 98_fig_2in2out_b.tex <==
\input{drawing_macros}
\newcommand{\myscale}{.5}
\[
  \begin{tikzcd}[ampersand replacement = \&, row sep = 2em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
    % 1-1
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
    \dar \&\lar
    % 1-2
    % 1-2
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{3}
      \drawdwhk{black}{3}
      \drawuphk{black}{2}
      \drawdwhk{black}{2}
      \drawuphk{black}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

      \shrunkuphk{LowerRowColor2}{3}
      \shrunkdwhk{LowerRowColor2}{3}
      \shrunkuphk{LowerRowColor2}{2}
      \shrunkdwhk{LowerRowColor2}{2}
      \shrunkuphk{LowerRowColor2}{0}
      \shrunkdwhk{LowerRowColor2}{0}

      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{2.5}{.2} {$z_{1}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{1.5}{.2} {$z_{2}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{-.5}{.2} {$z_{d}$};
    \end{tikzpicture}
    \dar \& \lar
    % 1-3
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \draw[fill] \shiftpt{(Sa)}{1} circle (2pt);
      \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
    \dar  \\
    % 2-1
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
    \dar \&\lar
    % 2-2
    % 2-2
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{3}
      \drawstrp{black}{3}
      \drawdwhk{black}{3}
      \drawuphk{black}{2}
      \drawstrp{black}{2}
      \drawdwhk{black}{2}
      \drawuphk{black}{0}
      \drawstrp{black}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

      \shrunkuphk{UpperRowColor1}{3}
      \shrunkstrp{UpperRowColor1}{3}
      \shrunkuphk{UpperRowColor1}{2}
      \shrunkstrp{UpperRowColor1}{2}
      \shrunkuphk{UpperRowColor1}{0}
      \shrunkstrp{UpperRowColor1}{0}
      \expandstrp{UpperRowColor2}{3}
      \expanddwhk{UpperRowColor2}{3}{3}
      \expandstrp{UpperRowColor2}{2}
      \expanddwhk{UpperRowColor2}{2}{2}
      \expandstrp{UpperRowColor2}{0}
      \expanddwhk{UpperRowColor2}{0}{0}

      \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
      \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
      \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
      \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.9} {$a_{d+1}$};
      \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.9} {$a_{d+2}$};
      \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.9} {$a_{d+d}$};
    \end{tikzpicture}
    \dar \& \lar
    % 2-3
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{3}
      \drawstrp{black}{3}
      \drawdwhk{black}{3}
      \drawuphk{black}{2}
      \drawstrp{black}{2}
      \drawdwhk{black}{2}
      \drawuphk{black}{0}
      \drawstrp{black}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

      \node [coordinate] (Ina) at \shiftpt{(Ia)}{-1.2} {};
      \node [coordinate] (Inb) at \shiftpt{(Ib)}{-0.8} {};

      \node [coordinate] (I0a) at \shiftpt{(Ia)}{-0.2} {};
      \node [coordinate] (I0b) at \shiftpt{(Ib)}{0.2} {};

      \node [coordinate] (I1a) at \shiftpt{(Ia)}{0.8} {};
      \node [coordinate] (I1b) at \shiftpt{(Ib)}{1.2} {};

      \node [coordinate] (I2a) at \shiftpt{(Ia)}{1.8} {};
      \node [coordinate] (I2b) at \shiftpt{(Ib)}{2.2} {};

      \expanduphk{LowerRowColor1}{3}{3.1}
      \expandstrp{LowerRowColor1}{3.1}

      \expandstrp{LowerRowColor1}{2.9}
      \expanddwlegs{LowerRowColor1}{3}{2.9}
      \expanduplegs{LowerRowColor1}{2}{2.1}
      \expandstrp{LowerRowColor1}{2.1}

      \expandstrp{LowerRowColor1}{1.9}
      \expanddwlegs{LowerRowColor1}{2}{1.9}

      \expanduplegs{LowerRowColor1}{0}{0.1}
      \expandstrp{LowerRowColor1}{0.1}
      \draw[fill, white] ($ (I2a)!0.35!(I2b) $) rectangle ($ (I2b)!0.35!(I2a) $);
      \draw[fill, white] ($ (I1a)!0.35!(I1b) $) rectangle ($ (I1b)!0.35!(I1a) $);
      \draw[fill, white] ($ (I0a)!0.35!(I0b) $) rectangle ($ (I0b)!0.35!(I0a) $);
      \draw[fill, white] ($ (Ina)!0.35!(Inb) $) rectangle ($ (Inb)!0.35!(Ina) $);

      \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{3.65}{-.1} {$z_{d+1}$};
      \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{2.75}{-.1} {$z_{d+2}$};
      \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{.5}{-.1} {$z_{d+d}$};
    \end{tikzpicture}
    \dar
    \\
    % 3-1
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black, fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black, fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
    \&\lar
    % 3-2
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black,fill}{3}
      \drawstrp{black,fill}{3}
      \drawdwhk{black}{3}
      \drawuphk{black,fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black}{2}
      \drawuphk{black,fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \end{tikzpicture}
    \& \lar
    % 3-3
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black,fill}{3}
      \drawstrp{black,fill}{3}
      \drawdwhk{black}{3}
      \drawuphk{black,fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black}{2}
      \drawuphk{black,fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \end{tikzpicture}
  \end{tikzcd}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "jitsugen_journal"
%%% End:


==> 98_fig_3in1out.tex <==
\input{drawing_macros}
\newcommand{\myscale}{.5}
\[
\begin{tikzcd}[ampersand replacement = \&, row sep = 2em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
%1-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\rar \&
%1-2
   \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black,fill}{3}
    \drawstrp{black}{3}
    \drawdwhk{black,fill}{3}
    \drawuphk{black,fill}{2}
    \drawstrp{black}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
   \rar[hookleftarrow] \& 
   %1-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
  \\
  %2-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\rar\uar\&
% 2-2
\begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{UpperRowColor1}{3}
    \shrunkstrp{UpperRowColor1}{3}
    \shrunkuphk{UpperRowColor1}{2}
    \shrunkstrp{UpperRowColor1}{2}
    \shrunkuphk{UpperRowColor1}{0}
    \shrunkstrp{UpperRowColor1}{0}
    \expandstrp{UpperRowColor2}{3}
    \expanddwhk{UpperRowColor2}{3}{3}
    \expandstrp{UpperRowColor2}{2}
    \expanddwhk{UpperRowColor2}{2}{2}
    \expandstrp{UpperRowColor2}{0}
    \expanddwhk{UpperRowColor2}{0}{0}
    
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.9} {$a_{d+1}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.9} {$a_{d+2}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.9} {$a_{d+d}$};    
  \end{tikzpicture}
  \uar \rar[hookleftarrow]  \&
  %2-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
  \definesandalpts    
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
    \uar
  \\
  %3-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \draw[fill] \shiftpt{(Sa)}{1} circle (2pt);
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
  \rar\uar\&
  % 3-2
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \node [coordinate] (Ina) at \shiftpt{(Ia)}{-1.2} {};
    \node [coordinate] (Inb) at \shiftpt{(Ib)}{-0.8} {};

    \node [coordinate] (I0a) at \shiftpt{(Ia)}{-0.2} {};
    \node [coordinate] (I0b) at \shiftpt{(Ib)}{0.2} {};

    \node [coordinate] (I1a) at \shiftpt{(Ia)}{0.8} {};
    \node [coordinate] (I1b) at \shiftpt{(Ib)}{1.2} {};

    \node [coordinate] (I2a) at \shiftpt{(Ia)}{1.8} {};
    \node [coordinate] (I2b) at \shiftpt{(Ib)}{2.2} {};

    \expanduphk{LowerRowColor1}{3}{3.1}
    \expandstrp{LowerRowColor1}{3.1}

    \expandstrp{LowerRowColor1}{2.9}
    \expanddwlegs{LowerRowColor1}{3}{2.9}
    \expanduplegs{LowerRowColor1}{2}{2.1}
    \expandstrp{LowerRowColor1}{2.1}

    \expandstrp{LowerRowColor1}{1.9}
    \expanddwlegs{LowerRowColor1}{2}{1.9}

    \expanduplegs{LowerRowColor1}{0}{0.1}
    \expandstrp{LowerRowColor1}{0.1}
    \draw[fill, white] ($ (I2a)!0.35!(I2b) $) rectangle ($ (I2b)!0.35!(I2a) $);
    \draw[fill, white] ($ (I1a)!0.35!(I1b) $) rectangle ($ (I1b)!0.35!(I1a) $);
    \draw[fill, white] ($ (I0a)!0.35!(I0b) $) rectangle ($ (I0b)!0.35!(I0a) $);
    \draw[fill, white] ($ (Ina)!0.35!(Inb) $) rectangle ($ (Inb)!0.35!(Ina) $);

    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{3.65}{-.1} {$z_{d+1}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{2.75}{-.1} {$z_{d+2}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{.5}{-.1} {$z_{d+d}$};
  \end{tikzpicture}
  \uar \rar[hookleftarrow]  \& \uar
  %3-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \draw[fill] \shiftpt{(Sa)}{1} circle (2pt);
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\end{tikzcd}
\]

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dim_rel"
%%% End:


==> 98_fig_4in.tex <==
\input{drawing_macros}
\newcommand{\myscale}{.5}

\[
\begin{tikzcd}[ampersand replacement = \&, row sep = 2em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
%1-1
 \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \draw[fill] \shiftpt{(Sa)}{1} circle (2pt);
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\rar \dar \&
%1-2
   \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{LowerRowColor2}{3}
    \shrunkdwhk{LowerRowColor2}{3}
    \shrunkuphk{LowerRowColor2}{2}
    \shrunkdwhk{LowerRowColor2}{2}
    \shrunkuphk{LowerRowColor2}{0}
    \shrunkdwhk{LowerRowColor2}{0}

    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{2.5}{.2} {$z_{1}$};
    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{1.5}{.2} {$z_{2}$};
    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{-.5}{.2} {$z_{d}$};
  \end{tikzpicture}
  \dar \rar[hookleftarrow]  \&\dar
   %1-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \draw[fill] \shiftpt{(Sa)}{1} circle (2pt);
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
  \\
  %2-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts    
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\rar\&
% 2-2
\begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{UpperRowColor1}{3}
    \shrunkstrp{UpperRowColor1}{3}
    \shrunkuphk{UpperRowColor1}{2}
    \shrunkstrp{UpperRowColor1}{2}
    \shrunkuphk{UpperRowColor1}{0}
    \shrunkstrp{UpperRowColor1}{0}
    \expandstrp{UpperRowColor2}{3}
    \expanddwhk{UpperRowColor2}{3}{3}
    \expandstrp{UpperRowColor2}{2}
    \expanddwhk{UpperRowColor2}{2}{2}
    \expandstrp{UpperRowColor2}{0}
    \expanddwhk{UpperRowColor2}{0}{0}

    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.9} {$a_{d+1}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.9} {$a_{d+2}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.9} {$a_{d+d}$};   
  \end{tikzpicture}
  \rar[hookleftarrow] \&
  %2-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
  \definesandalpts    
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
  \\
  %3-1
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \draw[fill] \shiftpt{(Sa)}{1} circle (2pt);
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
  \rar\uar\&
  % 3-2
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \node [coordinate] (Ina) at \shiftpt{(Ia)}{-1.2} {};
    \node [coordinate] (Inb) at \shiftpt{(Ib)}{-0.8} {};

    \node [coordinate] (I0a) at \shiftpt{(Ia)}{-0.2} {};
    \node [coordinate] (I0b) at \shiftpt{(Ib)}{0.2} {};

    \node [coordinate] (I1a) at \shiftpt{(Ia)}{0.8} {};
    \node [coordinate] (I1b) at \shiftpt{(Ib)}{1.2} {};

    \node [coordinate] (I2a) at \shiftpt{(Ia)}{1.8} {};
    \node [coordinate] (I2b) at \shiftpt{(Ib)}{2.2} {};

    \expanduphk{LowerRowColor1}{3}{3.1}
    \expandstrp{LowerRowColor1}{3.1}

    \expandstrp{LowerRowColor1}{2.9}
    \expanddwlegs{LowerRowColor1}{3}{2.9}
    \expanduplegs{LowerRowColor1}{2}{2.1}
    \expandstrp{LowerRowColor1}{2.1}

    \expandstrp{LowerRowColor1}{1.9}
    \expanddwlegs{LowerRowColor1}{2}{1.9}

    \expanduplegs{LowerRowColor1}{0}{0.1}
    \expandstrp{LowerRowColor1}{0.1}
    \draw[fill, white] ($ (I2a)!0.35!(I2b) $) rectangle ($ (I2b)!0.35!(I2a) $);
    \draw[fill, white] ($ (I1a)!0.35!(I1b) $) rectangle ($ (I1b)!0.35!(I1a) $);
    \draw[fill, white] ($ (I0a)!0.35!(I0b) $) rectangle ($ (I0b)!0.35!(I0a) $);
    \draw[fill, white] ($ (Ina)!0.35!(Inb) $) rectangle ($ (Inb)!0.35!(Ina) $);

    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{3.65}{-.1} {$z_{d+1}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{2.75}{-.1} {$z_{d+2}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{.5}{-.1} {$z_{d+d}$};
  \end{tikzpicture}
  \uar\rar[hookleftarrow] \&\uar
  %3-3
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \draw[fill] \shiftpt{(Sa)}{1} circle (2pt);
    \path[use as bounding box] \shiftpt{(Id)}{2} rectangle \shiftpt{(Ib)}{-1};
  \end{tikzpicture}
\end{tikzcd}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "jitsugen_journal"
%%% End:


==> 98_fig_4out.tex <==
\input{drawing_macros}
\newcommand{\myscale}{.5}

% % tents drawing
% \newcommand{\tentdraw}[3]{
%   \draw[rounded corners,fill, semitransparent, #1] \shiftpt{(Sb)}{#2} -- \shiftpt{(Sb)}{#3} -- \shiftpt{(Sc)}{#3} -- \shiftpt{(Sd)}{#3} -- \shiftpt{(Sd)}{#2} -- \shiftpt{(Sc)}{#2} -- \shiftpt{(Sb)}{#2};
% }

\newcommand{\halftentcover}[3]{
  \draw[rounded corners, fill, #1]
  \shiftpt{(Ib)}{#2} -- \shiftpt{(Ib)}{#3} -- \shiftptno{(Ia)}{#3}{-0.05} -- \shiftpt{(Ic)}{#3} --
  \shiftptno{(Sd)}{#3}{-0.05} -- \shiftptno{(Id)}{#2}{-0.05} -- \shiftpt{(Ic)}{#2};
}

\newcommand{\halftentup}[3]{
  \begin{scope}[transparency group, opacity=0.5]
    \draw[rounded corners, fill, #1] \shiftpt{(Sb)}{#3} -- \shiftptno{(Sc)}{#3}{-0.05} -- \shiftptno{(Sd)}{#3-0.2}{-0.05} -- \shiftptno{(Id)}{#2}{-0.05} -- \shiftpt{(Ic)}{#2} --  \shiftpt{(Ib)}{#2};

    \draw[rounded corners, fill, #1] \shiftpt{(Sa)}{#2} -- \shiftptno{(Sd)}{#3}{-0.05} -- \shiftptno{(Id)}{#2}{-0.05} -- \shiftpt{(Ia)}{#2};
  \end{scope}

  \draw[rounded corners, semitransparent, #1] \shiftpt{(Sb)}{#3} -- \shiftptno{(Sc)}{#3}{-0.05} -- \shiftptno{(Sd)}{#3-0.2}{-0.05} -- \shiftptno{(Id)}{#2}{-0.05} -- \shiftpt{(Ic)}{#2} --  \shiftpt{(Ib)}{#2};
}

\[
  \begin{tikzcd}[ampersand replacement = \&, row sep = 2em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
    % 1-1
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black, fill}{3}
      \drawstrp{black,fill}{3}
      \drawdwhk{black,fill}{3}
      \drawuphk{black, fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black, fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

      \halftentcover{semitransparent, black}{1}{3}

      \halftentup{black}{0}{0}
    \end{tikzpicture}
    \&\lar
    % 1-2
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black,fill}{3}
      \drawstrp{black,fill,rounded corners=0pt}{3}
      \drawdwhk{black}{3}
      \drawuphk{black,fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black}{2}
      \drawuphk{black,fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture} \rar \&
    % 1-3
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black, fill}{3}
      \drawstrp{black,fill}{3}
      \drawdwhk{black,fill}{3}
      \drawuphk{black, fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black, fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture} \\
    % 2-1
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{3}
      \drawstrp{black}{3}
      \drawdwhk{black}{3}
      \drawuphk{black}{2}
      \drawstrp{black}{2}
      \drawdwhk{black}{2}
      \drawuphk{black}{0}
      \drawstrp{black}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

      \halftentup{LowerRowColor1}{0}{0}
      \halftentcover{semitransparent, LowerRowColor1}{1}{3}

      \shrunkuphk{LowerRowColor2}{3}
      \shrunkdwhk{LowerRowColor2}{3}
      \shrunkuphk{LowerRowColor2}{2}
      \shrunkdwhk{LowerRowColor2}{2}
      \shrunkuphk{LowerRowColor2}{0}
      \shrunkdwhk{LowerRowColor2}{0}
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{2.25}{-.3} {$z_{1}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{1.25}{-.3} {$z_{2}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{-.75}{-.3} {$z_{d}$};
    \end{tikzpicture}
    \dar \uar \&\lar
    % 2-2
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center), rotate=90]
      \definesandalpts
      \drawuphk{black}{3}
      \drawstrp{black}{3}
      \drawdwhk{black}{3}
      \drawuphk{black}{2}
      \drawstrp{black}{2}
      \drawdwhk{black}{2}
      \drawuphk{black}{0}
      \drawstrp{black}{0}
      \drawdwhk{black}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

      \expanduphk{LowerRowColor1}{3}{3.1}
      \expandstrp{LowerRowColor1}{3.1}
      \expandstrp{LowerRowColor1}{2.9}
      \expanddwlegs{LowerRowColor1}{3}{2.9}
      \expanduplegs{LowerRowColor1}{2}{2.1}
      \expandstrp{LowerRowColor1}{2.1}
      \expandstrp{LowerRowColor1}{1.9}
      \expanddwlegs{LowerRowColor1}{2}{1.9}
      \expanduplegs{LowerRowColor1}{0}{0.1}
      \expandstrp{LowerRowColor1}{0.1}

      \shrunkuphk{LowerRowColor2}{3}
      \shrunkdwhk{LowerRowColor2}{3}
      \shrunkuphk{LowerRowColor2}{2}
      \shrunkdwhk{LowerRowColor2}{2}
      \shrunkuphk{LowerRowColor2}{0}
      \shrunkdwhk{LowerRowColor2}{0}

      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{2.25}{-.3} {$z_{1}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{1.25}{-.3} {$z_{2}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{-.75}{-.3} {$z_{d}$};

      \node[anchor=north, LowerRowColor1] at \shiftptno{(SdSh)}{3.5}{.9} {$z_{d+1}$};
      \node[anchor=north, LowerRowColor1] at \shiftptno{(SdSh)}{2.5}{.9} {$z_{d+2}$};
      \node[anchor=north, LowerRowColor1] at \shiftptno{(SdSh)}{.75}{.9} {$z_{d+d}$};
    \end{tikzpicture}
    \rar \uar \dar\&
    % 2-3
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center), rotate=90]
    \definesandalpts
    \drawuphk{black,fill}{3}
    \drawstrp{black}{3}
    \drawdwhk{black,fill}{3}
    \drawuphk{black,fill}{2}
    \drawstrp{black}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \expanduphk{LowerRowColor1}{3}{3.1}
    \expandstrp{LowerRowColor1}{3.1}
    \expandstrp{LowerRowColor1}{2.9}
    \expanddwlegs{LowerRowColor1}{3}{2.9}
    \expanduplegs{LowerRowColor1}{2}{2.1}
    \expandstrp{LowerRowColor1}{2.1}
    \expandstrp{LowerRowColor1}{1.9}
    \expanddwlegs{LowerRowColor1}{2}{1.9}
    \expanduplegs{LowerRowColor1}{0}{0.1}
    \expandstrp{LowerRowColor1}{0.1}
    
    \node[anchor=north, LowerRowColor1] at \shiftptno{(SdSh)}{3.5}{.9} {$z_{d+1}$};
    \node[anchor=north, LowerRowColor1] at \shiftptno{(SdSh)}{2.5}{.9} {$z_{d+2}$};
    \node[anchor=north, LowerRowColor1] at \shiftptno{(SdSh)}{.75}{.9} {$z_{d+d}$};    
  \end{tikzpicture}
    \uar \dar
    \\
    % 3-1
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black, fill}{3}
      \drawstrp{black,fill}{3}
      \drawdwhk{black,fill}{3}
      \drawuphk{black, fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black, fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
    \&\lar
    % 3-2
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{3}
      \drawstrp{black,fill}{3}
      \drawdwhk{black,fill}{3}
      \drawuphk{black}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
    \rar \&
    % 3-3
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black, fill}{3}
      \drawstrp{black,fill}{3}
      \drawdwhk{black,fill}{3}
      \drawuphk{black, fill}{2}
      \drawstrp{black,fill}{2}
      \drawdwhk{black,fill}{2}
      \drawuphk{black, fill}{0}
      \drawstrp{black,fill}{0}
      \drawdwhk{black,fill}{0}
      \node[xshift=0em] at \shiftpt{(Sb)}{1} {$\cdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};
    \end{tikzpicture}
  \end{tikzcd}  
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "jitsugen_journal"
%%% End:


==> 98_mapportion_01.tex <==
\input{drawing_macros}
\newcommand{\myscale}{0.65}

\[
\begin{tikzcd}[ampersand replacement = \&, row sep = 2.5em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=1em] at \shiftptno{(Sb)}{1.5}{.1} {$\hdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \node [coordinate] (Ina) at \shiftpt{(Ia)}{-1.2} {};
    \node [coordinate] (Inb) at \shiftpt{(Ib)}{-0.8} {};

    \node [coordinate] (I0a) at \shiftpt{(Ia)}{-0.2} {};
    \node [coordinate] (I0b) at \shiftpt{(Ib)}{0.2} {};

    \node [coordinate] (I1a) at \shiftpt{(Ia)}{0.8} {};
    \node [coordinate] (I1b) at \shiftpt{(Ib)}{1.2} {};

    \node [coordinate] (I2a) at \shiftpt{(Ia)}{1.8} {};
    \node [coordinate] (I2b) at \shiftpt{(Ib)}{2.2} {};

    \expanduphk{LowerRowColor1}{3}{3.1}
    \expandstrp{LowerRowColor1}{3.1}

    \expandstrp{LowerRowColor1}{2.9}
    \expanddwlegs{LowerRowColor1}{3}{2.9}
    \expanduplegs{LowerRowColor1}{2}{2.1}
    \expandstrp{LowerRowColor1}{2.1}

    \expandstrp{LowerRowColor1}{1.9}
    \expanddwlegs{LowerRowColor1}{2}{1.9}

    \expanduplegs{LowerRowColor1}{0}{0.1}
    \expandstrp{LowerRowColor1}{0.1}
    \draw[fill, white] ($ (I2a)!0.33!(I2b) $) rectangle ($ (I2b)!0.33!(I2a) $);
    \draw[fill, white] ($ (I1a)!0.33!(I1b) $) rectangle ($ (I1b)!0.33!(I1a) $);
    \draw[fill, white] ($ (I0a)!0.33!(I0b) $) rectangle ($ (I0b)!0.33!(I0a) $);
    \draw[fill, white] ($ (Ina)!0.33!(Inb) $) rectangle ($ (Inb)!0.33!(Ina) $);

    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$z_{d+1}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{2.5}{-.1} {$z_{d+2}$};
    \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$z_{d+d}$};
  \end{tikzpicture}
  \rar\&
   \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=1em] at \shiftptno{(Sb)}{1.5}{.1} {$\hdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{UpperRowColor1}{3}
    \shrunkstrp{UpperRowColor1}{3}
    \shrunkuphk{UpperRowColor1}{2}
    \shrunkstrp{UpperRowColor1}{2}
    \shrunkuphk{UpperRowColor1}{0}
    \shrunkstrp{UpperRowColor1}{0}
    \expandstrp{UpperRowColor2}{3}
    \expanddwhk{UpperRowColor2}{3}{3}
    \expandstrp{UpperRowColor2}{2}
    \expanddwhk{UpperRowColor2}{2}{2}
    \expandstrp{UpperRowColor2}{0}
    \expanddwhk{UpperRowColor2}{0}{0}

    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.75} {$a_{d+1}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.75} {$a_{d+2}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.75} {$a_{d+d}$};
  \end{tikzpicture}
\end{tikzcd}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dim_rel"
%%% End:


==> 98_mapportion_02.tex <==
\input{drawing_macros}
\newcommand{\myscale}{0.65}


\[
\begin{tikzcd}[ampersand replacement = \&, row sep = 2.5em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
  \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=1em] at \shiftptno{(Sb)}{1.5}{.1} {$\hdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{LowerRowColor2}{3}
    \shrunkdwhk{LowerRowColor2}{3}
    \shrunkuphk{LowerRowColor2}{2}
    \shrunkdwhk{LowerRowColor2}{2}
    \shrunkuphk{LowerRowColor2}{0}
    \shrunkdwhk{LowerRowColor2}{0}

    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{2.5}{.2} {$z_{1}$};
    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{1.5}{.2} {$z_{2}$};
    \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{-.5}{.2} {$z_{d}$};
  \end{tikzpicture}
  \rar\&
   \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=1em] at \shiftptno{(Sb)}{1.5}{.1} {$\hdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{UpperRowColor1}{3}
    \shrunkstrp{UpperRowColor1}{3}
    \shrunkuphk{UpperRowColor1}{2}
    \shrunkstrp{UpperRowColor1}{2}
    \shrunkuphk{UpperRowColor1}{0}
    \shrunkstrp{UpperRowColor1}{0}
    \expandstrp{UpperRowColor2}{3}
    \expanddwhk{UpperRowColor2}{3}{3}
    \expandstrp{UpperRowColor2}{2}
    \expanddwhk{UpperRowColor2}{2}{2}
    \expandstrp{UpperRowColor2}{0}
    \expanddwhk{UpperRowColor2}{0}{0}

    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.75} {$a_{d+1}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.75} {$a_{d+2}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.75} {$a_{d+d}$};
  \end{tikzpicture}
\end{tikzcd}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dim_rel"
%%% End:


==> 98_mapportion_03.tex <==
\input{drawing_macros}
\newcommand{\myscale}{0.65}

\[
\begin{tikzcd}[ampersand replacement = \&, row sep = 2.5em, column sep = 2.5em,nodes={inner sep = 1.2em}, arrows={hookrightarrow}]
   \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black}{3}
    \drawstrp{black}{3}
    \drawdwhk{black}{3}
    \drawuphk{black}{2}
    \drawstrp{black}{2}
    \drawdwhk{black}{2}
    \drawuphk{black}{0}
    \drawstrp{black}{0}
    \drawdwhk{black}{0}
    \node[xshift=1em] at \shiftptno{(Sb)}{1.5}{.1} {$\hdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

    \shrunkuphk{UpperRowColor1}{3}
    \shrunkstrp{UpperRowColor1}{3}
    \shrunkuphk{UpperRowColor1}{2}
    \shrunkstrp{UpperRowColor1}{2}
    \shrunkuphk{UpperRowColor1}{0}
    \shrunkstrp{UpperRowColor1}{0}
    \expandstrp{UpperRowColor2}{3}
    \expanddwhk{UpperRowColor2}{3}{3}
    \expandstrp{UpperRowColor2}{2}
    \expanddwhk{UpperRowColor2}{2}{2}
    \expandstrp{UpperRowColor2}{0}
    \expanddwhk{UpperRowColor2}{0}{0}

    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{3.25}{-.1} {$a_1$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{2.25}{-.1} {$a_2$};
    \node[anchor=west, UpperRowColor1] at \shiftptno{(IbEx)}{.25}{-.1} {$a_d$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{2.75}{.75} {$a_{d+1}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{1.75}{.75} {$a_{d+2}$};
    \node[anchor=north, UpperRowColor2] at \shiftptno{(SdSh)}{-.25}{.75} {$a_{d+d}$};
  \end{tikzpicture}
   \rar\&
   \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
    \definesandalpts
    \drawuphk{black,fill}{3}
    \drawstrp{black}{3}
    \drawdwhk{black,fill}{3}
    \drawuphk{black,fill}{2}
    \drawstrp{black}{2}
    \drawdwhk{black,fill}{2}
    \drawuphk{black,fill}{0}
    \drawstrp{black}{0}
    \drawdwhk{black,fill}{0}
    \node[xshift=1em] at \shiftptno{(Sb)}{1.5}{.1} {$\hdots$};
    \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

  \end{tikzpicture}
\end{tikzcd}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "dim_rel"
%%% End:

==> 98_mapportion_04.tex <==
{
  \input{drawing_macros}
  \newcommand{\myscale}{.8}

  \[
    \begin{tikzpicture}[scale=\myscale,baseline=(current bounding box.center),rotate=90]
      \definesandalpts
      \drawuphk{black}{3}
      \drawstrp{black}{3}
      \drawdwhk{black}{3}
      \drawuphk{black}{2}
      \drawstrp{black}{2}
      \drawdwhk{black}{2}
      \drawuphk{black}{0}
      \drawstrp{black}{0}
      \drawdwhk{black}{0}
      \node at \shiftpt{(Sb)}{1} {$\hdots$};
      \path[use as bounding box] \shiftpt{(Id)}{3} rectangle \shiftpt{(Ib)}{-1};

      \expanduphk{LowerRowColor1}{3}{3.1}
      \expandstrp{LowerRowColor1}{3.1}
      \expandstrp{LowerRowColor1}{2.9}
      \expanddwlegs{LowerRowColor1}{3}{2.9}
      \expanduplegs{LowerRowColor1}{2}{2.1}
      \expandstrp{LowerRowColor1}{2.1}
      \expandstrp{LowerRowColor1}{1.9}
      \expanddwlegs{LowerRowColor1}{2}{1.9}
      \expanduplegs{LowerRowColor1}{0}{0.1}
      \expandstrp{LowerRowColor1}{0.1}

      \shrunkuphk{LowerRowColor2}{3}
      \shrunkdwhk{LowerRowColor2}{3}
      \shrunkuphk{LowerRowColor2}{2}
      \shrunkdwhk{LowerRowColor2}{2}
      \shrunkuphk{LowerRowColor2}{0}
      \shrunkdwhk{LowerRowColor2}{0}

      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{2.5}{-.3} {$z_{1}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{1.5}{-.3} {$z_{2}$};
      \node[anchor=east, LowerRowColor2] at \shiftptno{(SaSh)}{-.5}{-.3} {$z_{d}$};
      \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{3.5}{.4} {$z_{d+1}$};
      \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{2.5}{.4} {$z_{d+2}$};
      \node[anchor=west, LowerRowColor1] at \shiftptno{(IbEx)}{.5}{.4} {$z_{d+d}$};
    \end{tikzpicture}
  \]
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "jitsugen_journal"
%%% End:
